A Study of Hidden-State Optimization Order in Predictive Coding Networks

Local learning methods offer an alternative to end-to-end backpropagation, but their unstructured local objectives can produce weak feature learning in deep networks. We study whether the order of hidden-state optimization can address this limitation. We propose a boundary-first inference schedule that partitions a model into chunks, first coordinates hidden states at chunk boundaries, and then refines representations within each chunk. We instantiate this schedule in predictive coding networks (PCNs), a local-learning framework in which hidden activities and prediction errors are explicitly exposed during inference. On CIFAR-10, the resulting boundary-first predictive-coding instantiation improves accuracy over standard predictive coding by $9.77\%$ under a standard parametrization and by $5.51\%$ under a $\mu$-parametrization. Diagnostic analyses further show more non-trivial early-layer updates, lower initial-to-final CKA, and more diverse layerwise gradients, consistent with stronger feature learning. These results support boundary-first, chunk-based inference as a practical design principle for predictive-coding training and motivate its study in broader local-learning systems.

==> standalone/training_pseudocode.tex <==
\documentclass[border=6pt]{standalone}

\usepackage[T1]{fontenc}
\usepackage{libertine}
\usepackage{amsmath}
\usepackage{algpseudocode}

\begin{document}
\begin{minipage}{15.4cm}
\fontsize{8}{10}\selectfont
\setlength{\parindent}{0pt}
\setlength{\parskip}{0pt}
\algrenewcommand\algorithmicindent{0.8em}
\algrenewcommand\alglinenumber[1]{\fontsize{7}{9}\selectfont #1:}

\textbf{Inputs:} minibatch $(x,y)$, weights $W$, optimizer state, inference step sizes and budgets $T$, $T_b$, $T_i$;
a fixed contiguous chunk partition for PC-PC and PC-BP.
\textbf{Output:} updated weights and optimizer state.
\par\smallskip
During inference, $W$, $x$, and $y$ stay fixed; each gradient-descent step updates the selected activities synchronously.
Boundaries are hidden activities between chunks; interiors are the remaining hidden activities.
\par\medskip

\noindent
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\raggedright
\textsf{\textbf{(A) Standard PC}}
\par\smallskip\hrule\smallskip
\begin{algorithmic}[1]
    \State Initialize hidden activities by a feedforward pass.
    \For{$t=1,\ldots,T$}
        \State Update all hidden activities using the full PC energy.
    \EndFor
    \State Hold inferred activities fixed.
    \State Compute layer-local weight gradients from the full PC energy.
    \State Apply one optimizer update.
\end{algorithmic}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\raggedright
\textsf{\textbf{(B) PC-PC}}
\par\smallskip\hrule\smallskip
\begin{algorithmic}[1]
    \State Initialize hidden activities by a feedforward pass.
    \For{$t=1,\ldots,T_b$}
        \State Predict chunk endpoints by forward passes through chunks.
        \State Update only boundaries using the boundary energy.
    \EndFor
    \State Fix inferred boundaries; retain current interior activities.
    \For{$t=1,\ldots,T_i$}
        \State Update only interiors using the full PC energy.
    \EndFor
    \State Hold all inferred activities fixed.
    \State Compute layer-local weight gradients from the full PC energy.
    \State Apply one optimizer update.
\end{algorithmic}
\end{minipage}\hfill
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\raggedright
\textsf{\textbf{(C) PC-BP}}
\par\smallskip\hrule\smallskip
\begin{algorithmic}[1]
    \State Initialize hidden activities by a feedforward pass.
    \For{$t=1,\ldots,T_b$}
        \State Predict chunk endpoints by forward passes through chunks.
        \State Update only boundaries using the boundary energy.
    \EndFor
    \State Fix chunk inputs and inferred boundary targets.
    \For{each chunk}
        \State Forward through this chunk.
        \State Backpropagate its endpoint loss within this chunk.
    \EndFor
    \State Apply one optimizer update using all chunk gradients.
\end{algorithmic}
\end{minipage}

\par\medskip\hrule\smallskip
\end{minipage}
\end{document}

